Classically-Boosted Variational Quantum Eigensolver

The ability of near-term quantum computers to represent classically-intractable quantum states has brought much interest in using such devices for estimating the ground and excited state energies of fermionic Hamiltonians. The usefulness of such near-term techniques, generally based on the Variational Quantum Eigensolver (VQE), however, is limited by device noise and the need to perform many circuit repetitions. This paper addresses these challenges by generalizing VQE to consider wavefunctions in a subspace spanned by classically tractable states and states that can be prepared on a quantum computer. The manuscript shows how the ground and excited state energies can be estimated using such "classical-boosting" and how this approach can be combined with VQE Hamiltonian decomposition techniques. Unlike existing VQE approaches, the sensitivity to sampling error and device noise approaches zero in the limit where the classically tractable states are able to describe an eigenstate. A detailed analysis of the measurement requirements in the simplest case, where a single computational basis state is used to boost conventional VQE, shows that the ground-state energy estimation of several closed-shell homonuclear diatomic molecules can be accelerated by a factor of approximately 10-1000. The analysis also shows that the measurement reduction of such single basis state boosting, relative to conventional VQE, can be estimated using only the overlap between the ground state and the computational basis state used for boosting.

==> hadamard-matrix-element-example.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (216.000000, 67.500000);
% Drawing wires
% Line 1: a1 W \ket{0}
\draw[color=black] (0.000000,60.000000) -- (204.000000,60.000000);
\draw[color=black] (204.000000,59.500000) -- (216.000000,59.500000);
\draw[color=black] (204.000000,60.500000) -- (216.000000,60.500000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0}$};
% Line 2: a2 W \ket{0}
\draw[color=black] (0.000000,45.000000) -- (216.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0}$};
% Line 3: a3 W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (216.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 4: a4 W \ket{1}
\draw[color=black] (0.000000,15.000000) -- (216.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{1}$};
% Line 5: a5 W \ket{1}
\draw[color=black] (0.000000,0.000000) -- (216.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{1}$};
% Done with wires; drawing gates
% Line 6: a1 H
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$H$};
\end{scope}
% Line 7: a3 a4 G $U_\textup{ent}$ width=28 a1
\draw (44.000000,60.000000) -- (44.000000,15.000000);
\begin{scope}
\draw[fill=white] (44.000000, 22.500000) +(-45.000000:19.798990pt and 19.091883pt) -- +(45.000000:19.798990pt and 19.091883pt) -- +(135.000000:19.798990pt and 19.091883pt) -- +(225.000000:19.798990pt and 19.091883pt) -- cycle;
\clip (44.000000, 22.500000) +(-45.000000:19.798990pt and 19.091883pt) -- +(45.000000:19.798990pt and 19.091883pt) -- +(135.000000:19.798990pt and 19.091883pt) -- +(225.000000:19.798990pt and 19.091883pt) -- cycle;
\draw (44.000000, 22.500000) node {$U_\textup{ent}$};
\end{scope}
\filldraw (44.000000, 60.000000) circle(1.500000pt);
% Line 8: a2 a3 G $U_\textup{ent}$ width=28
\draw (84.000000,45.000000) -- (84.000000,30.000000);
\begin{scope}
\draw[fill=white] (84.000000, 37.500000) +(-45.000000:19.798990pt and 19.091883pt) -- +(45.000000:19.798990pt and 19.091883pt) -- +(135.000000:19.798990pt and 19.091883pt) -- +(225.000000:19.798990pt and 19.091883pt) -- cycle;
\clip (84.000000, 37.500000) +(-45.000000:19.798990pt and 19.091883pt) -- +(45.000000:19.798990pt and 19.091883pt) -- +(135.000000:19.798990pt and 19.091883pt) -- +(225.000000:19.798990pt and 19.091883pt) -- cycle;
\draw (84.000000, 37.500000) node {$U_\textup{ent}$};
\end{scope}
% Line 9: a4 a5 G $U_\textup{ent}$ width=28
\draw (84.000000,15.000000) -- (84.000000,0.000000);
\begin{scope}
\draw[fill=white] (84.000000, 7.500000) +(-45.000000:19.798990pt and 19.091883pt) -- +(45.000000:19.798990pt and 19.091883pt) -- +(135.000000:19.798990pt and 19.091883pt) -- +(225.000000:19.798990pt and 19.091883pt) -- cycle;
\clip (84.000000, 7.500000) +(-45.000000:19.798990pt and 19.091883pt) -- +(45.000000:19.798990pt and 19.091883pt) -- +(135.000000:19.798990pt and 19.091883pt) -- +(225.000000:19.798990pt and 19.091883pt) -- cycle;
\draw (84.000000, 7.500000) node {$U_\textup{ent}$};
\end{scope}
% Line 10: a2 a3 a4 a5 G $h_\ell$ a1
\draw (116.000000,60.000000) -- (116.000000,0.000000);
\begin{scope}
\draw[fill=white] (116.000000, 22.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\clip (116.000000, 22.500000) +(-45.000000:8.485281pt and 40.305087pt) -- +(45.000000:8.485281pt and 40.305087pt) -- +(135.000000:8.485281pt and 40.305087pt) -- +(225.000000:8.485281pt and 40.305087pt) -- cycle;
\draw (116.000000, 22.500000) node {$h_\ell$};
\end{scope}
\filldraw (116.000000, 60.000000) circle(1.500000pt);
% Line 11: a1 G $R_z\left(\theta\right)$ width=28
\begin{scope}
\draw[fill=white] (148.000000, 60.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\clip (148.000000, 60.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\draw (148.000000, 60.000000) node {$R_z\left(\theta\right)$};
\end{scope}
% Line 12: a1 H
\begin{scope}
\draw[fill=white] (180.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (180.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (180.000000, 60.000000) node {$H$};
\end{scope}
% Line 13: a1 M
\draw[fill=white] (198.000000, 54.000000) rectangle (210.000000, 66.000000);
\draw[very thin] (204.000000, 60.600000) arc (90:150:6.000000pt);
\draw[very thin] (204.000000, 60.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (204.000000, 54.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> hadamard-matrix-element.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (148.000000, 22.500000);
% Drawing wires
% Line 1: a1 W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (136.000000,15.000000);
\draw[color=black] (136.000000,14.500000) -- (148.000000,14.500000);
\draw[color=black] (136.000000,15.500000) -- (148.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 2: a2 W \ket{0^N}
\draw[color=black] (0.000000,0.000000) -- (148.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0^N}$};
% Done with wires; drawing gates
% Line 3: a1 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 4: a2 /
\draw (8.000000, -6.000000) -- (16.000000, 6.000000);
% Line 5: a2 G $W$
\begin{scope}
\draw[fill=white] (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, -0.000000) node {$W$};
\end{scope}
% Line 6: a2 G $V_\alpha^\dagger h_\ell V_\beta$ a1 width=40 height=18
\draw (74.000000,15.000000) -- (74.000000,0.000000);
\begin{scope}
\draw[fill=white] (74.000000, -0.000000) +(-45.000000:28.284271pt and 12.727922pt) -- +(45.000000:28.284271pt and 12.727922pt) -- +(135.000000:28.284271pt and 12.727922pt) -- +(225.000000:28.284271pt and 12.727922pt) -- cycle;
\clip (74.000000, -0.000000) +(-45.000000:28.284271pt and 12.727922pt) -- +(45.000000:28.284271pt and 12.727922pt) -- +(135.000000:28.284271pt and 12.727922pt) -- +(225.000000:28.284271pt and 12.727922pt) -- cycle;
\draw (74.000000, -0.000000) node {$V_\alpha^\dagger h_\ell V_\beta$};
\end{scope}
\filldraw (74.000000, 15.000000) circle(1.500000pt);
% Line 7: a1 H
\begin{scope}
\draw[fill=white] (112.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (112.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (112.000000, 15.000000) node {$H$};
\end{scope}
% Line 8: a1 M
\draw[fill=white] (130.000000, 9.000000) rectangle (142.000000, 21.000000);
\draw[very thin] (136.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (136.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (136.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> hadamard-overlap.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (138.000000, 22.500000);
% Drawing wires
% Line 1: a1 W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (126.000000,15.000000);
\draw[color=black] (126.000000,14.500000) -- (138.000000,14.500000);
\draw[color=black] (126.000000,15.500000) -- (138.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 2: a2 W \ket{0^N}
\draw[color=black] (0.000000,0.000000) -- (138.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0^N}$};
% Done with wires; drawing gates
% Line 3: a1 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 4: a2 /
\draw (8.000000, -6.000000) -- (16.000000, 6.000000);
% Line 5: a2 G $W$
\begin{scope}
\draw[fill=white] (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, -0.000000) node {$W$};
\end{scope}
% Line 6: a2 G $V_\alpha^\dagger V_\beta$ a1 width=30 height=18
\draw (69.000000,15.000000) -- (69.000000,0.000000);
\begin{scope}
\draw[fill=white] (69.000000, -0.000000) +(-45.000000:21.213203pt and 12.727922pt) -- +(45.000000:21.213203pt and 12.727922pt) -- +(135.000000:21.213203pt and 12.727922pt) -- +(225.000000:21.213203pt and 12.727922pt) -- cycle;
\clip (69.000000, -0.000000) +(-45.000000:21.213203pt and 12.727922pt) -- +(45.000000:21.213203pt and 12.727922pt) -- +(135.000000:21.213203pt and 12.727922pt) -- +(225.000000:21.213203pt and 12.727922pt) -- cycle;
\draw (69.000000, -0.000000) node {$V_\alpha^\dagger V_\beta$};
\end{scope}
\filldraw (69.000000, 15.000000) circle(1.500000pt);
% Line 7: a1 H
\begin{scope}
\draw[fill=white] (102.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (102.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (102.000000, 15.000000) node {$H$};
\end{scope}
% Line 8: a1 M
\draw[fill=white] (120.000000, 9.000000) rectangle (132.000000, 21.000000);
\draw[very thin] (126.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (126.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (126.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

